Normalized Low-Rank Adaptation

While low-rank adaptation (LoRA) is widely used for parameter-efficient model adaptation, how to regularize its training dynamics for stable and effective optimization remains underexplored. Because LoRA initializes the up-projection to zero, its early optimization dynamics are largely governed by the down-projection. Building on this observation, we introduce Normalized Low-Rank Adaptation (NoRA), a simple yet effective method that normalizes the down-projection matrices during training. We further show that the same normalization can be applied only at initialization, improving standard LoRA without requiring repeated normalization throughout training. Across pretraining, supervised finetuning, and reinforcement learning, NoRA consistently accelerates convergence, improves performance and training stability, and mitigates catastrophic forgetting. These benefits require neither additional trainable parameters nor inference-time computation, making NoRA a simple and broadly applicable enhancement to LoRA.

==> sections/gradnorm.tex <==
\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}


    \begin{tikzpicture} %tikz图片
    % \scalefont{1} %设置字体大小
    \small
    \begin{axis}[
        name=plot2,
        % at={(plot1.south east) },
        sharp plot, %控制线的风格
        title style={align=right},
    %      title={Sequence Length: 512, Key-Value Pairs: 64},
        % xmode=normal,% 控制坐标轴为线性
    %		ymode=log,% 控制坐标轴为对数
        xlabel=Matrix rank, %x坐标名
        % ylabel=y, %y坐标名
        width=4.7cm, height=4cm,  %设置长和宽
        % xmin=0,xmax=20,  % 设置x坐标范围
        ymin=0, ymax=12,  % 设置y坐标范围
        symbolic x coords={8,16,32,64},
        ytick={0,4,8,12}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴,
        yticklabels={0,4,8,12},
        % ytick, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
        xlabel near ticks, % 设置x坐标名位置靠近折线图
        ylabel near ticks, % 设置y坐标名位置靠近折线图
        ylabel=initial grad norm,
        ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        xmajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
        grid style=dashed, % 设置网格线格式
        legend style={at={(1.75,0.55)},anchor=east, legend cell align=left, font=\small}, 
        legend style={overlay},
        clip=false,
    ]




    \addplot[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
                        (8,9.494)
                        (16,9.494)
                        (32,9.494)
                        (64,9.494)
    };
    \addlegendentry{Finetune} 
    
    \addplot[very thick, mark=square*, mark options={scale=0.7}, color=color2] plot coordinates {
                        (8,0.4085)
                        (16,0.6095)
                        (32,0.8706)
                        (64,1.214)
    };
    \addlegendentry{LoRA} 
    

    \addplot[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
                        (8,2.920)
                        (16,3.298)
                        (32,4.001)
                        (64,4.877)
    };
    \addlegendentry{PiSSA}  

    \addplot[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
                        (8,9.858)
                        (16,9.836)
                        (32,9.864)
                        (64,9.793)
    };
    \addlegendentry{MiSS}  
    \addplot[very thick, mark=+, mark options={scale=1}, color=color5] plot coordinates {
                        (8,10.40)
                        (16,9.853)
                        (32,9.831)
                        (64,9.864)
    };
    \addlegendentry{NoRA}  
    \end{axis}

    \end{tikzpicture}
